Invariant subspace method for (m + 1)-dimensional non-linear time-fractional partial differential equations

In this paper, we generalize the theory of the invariant subspace method to (m + 1)-dimensional non-linear time-fractional partial differential equations for the first time. More specifically, the applicability and efficacy of the method have been systematically investigated through the (3 + 1)-dimensional generalized non-linear time-fractional diffusion-convection-wave equation along with appropriate initial conditions. This systematic investigation provides an important technique to find a large class of various types of the invariant subspaces with different dimensions for the above-mentioned equation. Additionally, we have shown that the obtained invariant subspaces help to derive a variety of exact solutions that can be expressed as the combinations of exponential, trigonometric, polynomial and well-known Mittag-Leffler functions.

==> (inline-0) <==
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u),r=1,2,3 $ &$ Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule
1. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,x_{1},x_{2},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

2. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,x_{1},x_{2},e^{-a_{31}x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

                                                                                                                                                                                                                                                           3. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

                                                                                                                                                                                                                                                           4. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

5. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left.
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},e^{-a_{31}x_{3}}\right\}
                                                                                                                                                                                                                                                                  \end{array}
                                                                                                                                                                                                                                                          \right. $\\

                                                                                                                                                                                                                                                           6. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \left.
                                                                                                                                    \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},e^{-a_{31}x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

                                                                                                                                                                                                                                                           7. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $
\left.
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},e^{-a_{21}x_{2}},x_{3}\right\}\\

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

 \bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u),r=1,2,3 $ &$ Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule
1. $\left\{
\begin{array}{ll}
P_1(u)=\left(-\sum\limits_{r=2}^{3}\frac{a_{r0}^2\tau_{r1}}{a_{10}^2}
       \right.\\\left.
      \,+\sum\limits_{r=1}^{3}\frac{a_{r0}\rho_{r1}}{2a_{10}^2}\right)u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^1\mathcal{\hat{W}}_{1}}=\text{Span}\left\{e^{-(a_{10}x_1+a_{20}x_2+a_{30}x_3)}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

2. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},x_{3}\right\}

                                                                                                                                  \\
                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2}),x_{3}\right\}

                                                                                                                                 \\ {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\
                                                                                                                                                                                                                                                           3. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,x_{1},x_{2},e^{-a_{31}x_{3}}\right\}\\

                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})\right\}

\\
{_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}
                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right.
                                                                                                                                                                                                                                                           $\\

 4. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},x_{3}\right\}\\
                                                                                                                                                                                                                                                               {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1}),x_{2},x_{3}\right\}

                                                                                                                                                                                                                                                                \\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{2},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right.
                                                                                                                                                                                                                                                           $\\

5. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
{_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},x_{3},\frac{x_{3}^2}{2}\right\}\\
                                                                                                                                                                                                                                                               {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2}),x_{3},\frac{x_{3}^2}{2}\right\}

                                                                                                                                                                                                                                                               \\ {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3},\frac{x_{3}^2}{2}\right\}

                                                                                                                                   \end{array}\right.
                                                                                                                                                                                                                                                           $\\

6.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_2^2}{2},e^{-a_{31}a_3}\right\}
\\
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_2^2}{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})\right\}

                                                                                                                                                                                                                                                                \\ {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_2^2}{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

7. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}

                                                                                                                                                                                                                              {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},x_{3},\frac{x_{3}^2}{2}\right\}\\

                                                                                                                                                                                                                            {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})
                                                                                                                                                                                                                            ,x_{2},x_{3},\frac{x_{3}^2}{2}\right\}
                                                                                                                                                                                                                            \\ {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{2},e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{3},\frac{x_{3}^2}{2}\right\}

                                                                                                                                   \end{array}
\right.                                                                                                                                                                                                                                                           $\\

 \bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u),r=1,2,3 $ &$ Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule
8.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},e^{-a_{31}x_{3}}\right\}
\\
 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})
\right\}

\\
 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                   \right.
                                                                                                                                                                                                                                                           $\\

9. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},\frac{x_{2}^2}{2},x_{3}\right\}\\

                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{2},\frac{x_{2}^2}{2},sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                      ,x_{3}\right\}

\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{2},\frac{x_{2}^2}{2},e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{3}\right\}

                                                                                                                                   \end{array}
\right.                                                                                                                                                                                                                                                           $\\

10. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{3},e^{-a_{21}x_{2}},\right\}                                                                                    \\
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{3},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})\right\}

                                                                                                                                                                                                                                                                \\
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{3},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

11.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},\frac{x_2^2}{2},x_{3},\frac{x_3^2}{2}\right\}
\\
{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1}),x_{2},\frac{x_{2}^{2}}{2},x_{3},\frac{x_{3}^{2}}{2}\right\}

\\
{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{2},\frac{x_{2}^{2}}{2},x_{3},\frac{x_{3}^{2}}{2}\right\}
                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right.
                                                                                                                                                                                                                                                           $\\

12. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},e^{-a_{21}x_{2}},x_{3},\frac{x_3^2}{2}\right\}\\
 {_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,x_{1},\frac{x_{1}^{2}}{2},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})                                                                                                                                                                                                                                                                                                                                              ,x_{3},\frac{x_{3}^{2}}{2}\right\}

\\
{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,x_{1},\frac{x_{1}^{2}}{2},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3},\frac{x_{3}^{2}}{2}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right.
                                                                                                                                                                                                                                                           $\\

13. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},\frac{x_2^2}{2},e^{-a_{31}x_{3}}\right\}
\\

                                                                                                                                                                                                                                                               {_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,x_{1},\frac{x_{1}^{2}}{2},x_{2},\frac{x_{2}^{2}}{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                                 \right\}

                                                                                                                                                                                                                                                                \\
{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,x_{1},\frac{x_{1}^{2}}{2},x_{2},\frac{x_{2}^{2}}{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                   \right.
                                                                                                                                                                                                                                                           $\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u),Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule

14. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\\
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $
\left\{ \begin{array}{ll}
                                                                                                                                                                                                                                                              {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},e^{-a_{21}x_{2}},x_{3}\right\}
 \\
 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                                                                                                                                                                                 ,e^{-a_{21}x_2},x_{3}\right\}\\
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-a_{21}x_2},x_{3}\right\}\\
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_1},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})
                                                                                                                                                                                                                                                                ,x_{3}\right\}\\

                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3}\right\}\\

                                                                                                                                                                                                                                                                %{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                                                                                                                                                                                 ,
% e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{2,%2}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3}\right\}
%\\

                                                                                                                                                                                                                                                               %{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}%^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}%^{2}-4a_{11}})x_{1}},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})                                                                                                                                                                                                                                                                 %,x_{3}\right\} \\

                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                                                                                                                                                                                ,sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})                                                                                                                                                                                                                                                                ,x_{3}\right\}
                                                                                                                                                                                                                                                               \\ {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

                                                                                                                                                                                                                                                           15. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}\\

Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
 \begin{array}{ll}
 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},e^{-a_{31}x_{3}}\right\}
 \\
{_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                               \right\}

 \\
 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}
\\

{_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{2},e^{-a_{31}x_{3}},sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                                                                                                                                                                               \right\}
\\
{_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{2},e^{-a_{31}x_{3}},e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}}\right\}
\\

% {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                                                                                                                                                                              ,x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

%\\
%{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                              \right\}\\
{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                                                                                                                                                                              ,x_{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                              \right\}\\

 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                   \right.
                                                                                                                                                                                                                                                           $\\

16. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\\
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}

                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_1},e^{-a_{21}x_{2}},x_{3},\frac{x_3^2}{2}\right\}
                                                                                                                                 \\
                                                                                                                               {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})
,x_{3},\frac{x_3^2}{2}\right\}
 \\

 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3},\frac{x_3^2}{2}\right\}
 \\
  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-a_{21}x_{2}},sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                                                                                                                                                                             ,x_{3},\frac{x_3^2}{2}\right\}

\\ {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-a_{21}x_{2}},e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{3},\frac{x_3^2}{2}\right\} \\

{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1})                                                                                                                                                                                                                                                            ,sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})                                                                                                                                                                                                                                                             ,x_{3},\frac{x_{3}^{2}}{2}\right\}
                                                                                                                                  \\
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},\right.\\ \left.x_{3},\frac{x_{3}^{2}}{2}\right\}

                                                                                                                                  \end{array}
\right.                                                                                                                                                                                                                                                           $\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u),Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule
17. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{30}
\\
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},e^{-a_{31}x_{3}}\right\}
\\
{_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-a_{31}x_{3}}\right\}\\

 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})                                                                                                                                                                                                                                                             ,e^{-a_{31}x_{3}}\right\}\\

 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                             \right\}\\
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}
                                                                                                                                                                                                                                                                \\{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})                                                                                                                                                                                                                                                            ,sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                            ,x_{1}\right\}

 \\{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},\right.\\ \left.e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}},x_{1}\right\}

                                                                                                                                   \end{array}
\right.                                                                                                                                                                                                                                                           $\\

%2,3,2

18. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\\
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},\frac{x_2^2}{2},e^{-a_{31}x_{3}}\right\}\\
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},\frac{x_2^2}{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                           \right\}
\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},\frac{x_2^2}{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}
\\
{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1}),x_{2},\frac{x_{2}^2}{2},e^{-a_{31}x_{3}}\right\}
\\

{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{2},\frac{x_{2}^2}{2},e^{-a_{31}x_{3}}\right\}

\\
{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1}),sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                          ,x_{2},\frac{x_{2}^{2}}{2}\right\}
\\
{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},\right.\\ \left.e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}},x_{2},\frac{x_{2}^{2}}{2}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right.
                                                                                                                                                                                                                                                           $\\

19. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{30}
\\
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

\left\{                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},e^{-a_{21}x_{2}},e^{-a_{31}x_3}\right\}\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},e^{-a_{21}x_{2}},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                         \right\}\\

                                                                                                                                                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},e^{-a_{21}x_{2}},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}\\

                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},e^{-a_{31}x_{3}},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})                                                                                                                                                                                                                                                         \right\}\\

{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},e^{-a_{31}x_{3}},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}}\right\}\\

{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,x_{1},\frac{x_{1}^{2}}{2},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2})                                                                                                                                                                                                                                                        ,sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})                                                                                                                                                                                                                                                        \right\}\\

{_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,x_{1},\frac{x_{1}^{2}}{2},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},\right.\\ \left.e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
\right.
                                                                                                                                                                                                                                                           $\\

\bottomrule
\end{tabular}
\end{center}
\label{q4}
\end{sidewaystable}

\begin{sidewaystable}
\caption{Invariant subspaces and their corresponding quadratic non-linear diffusion-convection-wave equation \eqref{cdeqn}}
\begin{center}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u),r=1,2,3 $ &$ Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule

20.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{4}}=\text{Span}\left\{1,x_{1},x_{2},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\
                                                                                                                                                                                                                                                           21. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_2,x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

22. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_2,\frac{x_2^2}{2},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

23. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_2,x_{3},\frac{x_3^2}{2}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

24.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_2^2}{2},x_{3},\frac{x_3^2}{2}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

25.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},x_{3},\frac{x_3^2}{2}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

26. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},\frac{x_2^2}{2},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

%(2,2,3)D\\

27.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{7}}=\text{Span}\left\{1,x_{1},\frac{x_{1}^{2}}{2},x_{2},\frac{x_{2}^{2}}{2},x_{3},\frac{x_{3}^{2}}{2}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\
 \bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u),r=1,2,3 $ &$ Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule
1. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_{2},x_{3},\frac{x_3^2}{2}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\
                                                                                                                                                                                                                                                            2.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \begin{array}{ll}

                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_2^2}{2},x_{3}\right\}
 \end{array}
                                                                                                                                                                                                                                                           $\\
                                                                                                                                                                                                                                                           3. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \begin{array}{ll}

                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},x_{3}\right\}

 \end{array}
                                                                                                                                                                                                                                                           $\\

                                                                                                                                                                                                                                                           4. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},e^{a_{21}x_{2}},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\
                                                                                                                                                                                                                                                           5. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \begin{array}{ll}

                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_2^2}{2},x_{3},\frac{x_3^2}{2}\right\}
 \end{array}
                                                                                                                                                                                                                                                           $\\

                                                                                                                                                                                                                                                           6. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \begin{array}{ll}

                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},x_{3},\frac{x_3^2}{2}\right\}
 \end{array}
                                                                                                                                                                                                                                                           $\\

                                                                                                                                                                                                                                                                                     7.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \begin{array}{ll}

                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2}, x_{2},\frac{x_2^2}{2},x_{3}\right\}
 \end{array}
                                                                                                                                                                                                                                                           $\\

8.$\left\{
\begin{array}{ll}
P_1(u)=\frac{-1}{{3a_{10}^2}}\left({\sum\limits_{r=2}^{3}3a_{r0}^2\tau_{r2}-\sum\limits_{r=1}^{3}a_{r0}\rho_{r2}}\right) u^2\\ -\frac{1}{2a_{10}^2}\left(\sum\limits_{r=2,3}2a_{r0}^2\tau_{r1}-\sum\limits_{r=1}^{3}a_{r0}\rho_{r1}\right) u+\tau_{10}\\
P_2(u)=\tau_{21}u^2+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u^2+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u^2+\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u^2+\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u^2+\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^1\mathcal{\hat{W}}_{1}}=\text{Span}\left\{e^{-(a_{10}x_1+a_{20}x_2+a_{30}x_3)}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                           $\\

 \bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u),r=1,2,3 $ &$ Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule
 9. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})\right\}
\\
 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}}, e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

10.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                                                                                                                                                    {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1}),x_{2},x_{3}\right\}\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{2},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

                                                                                                                                                                                                                                                           11.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{11}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2}),x_{3}\right\}\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

12. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{2},sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1}),e^{-a_{31}x_{3}}\right\}\\
                                                                                                                                   {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{2},e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}}, e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-a_{31}x_{3}}\right\}\\

                                                                                                                                                                                                                                                                {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})\right\}
\\
 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}}, e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

13. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2}),e^{-a_{31}x_{3}}\right\}\\

{_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}}, e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-a_{31}x_{3}}\right\}
\\

                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})\right\}
                                                                                                                                                                                                                                                                 \\

                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}}, e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right.
                                                                                                                                                                                                                                                           $\\

14. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
 \begin{array}{ll}
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{21}x_2},sin(\sqrt{a_{11}}x_{1}),cos(\sqrt{a_{11}}x_{1}),x_{3}\right\}\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{21}x_2},e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{3}\right\}\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3}\right\}
\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_1},sin(\sqrt{a_{21}}x_{2}),cos(\sqrt{a_{21}}x_{2}),x_{3}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

15. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$ &
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_{2}^2}{2},e^{-a_{31}x_{3}}\right\}\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_{2}^2}{2},sin(\sqrt{a_{31}}x_{3}),cos(\sqrt{a_{31}}x_{3})\right\}
\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},x_{2},\frac{x_{2}^2}{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}}, e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

\bottomrule
\end{tabular}
\begin{tabular}{cccc}%{p{1.25in}dddd}
\toprule
%Alticolumn{1}{C{0.90in}}{non-linear Type}& Alticolumn{1}{C{0.90in}}{A(u)} & Alticolumn{1}{C{0.9in}}{B(u)} &   Alticolumn{1}{C{0.9in}}{C(u)}& Alticolumn{1}{C{0.9in}}{Vector Fields}\\
   $P_r(u), $ $ Q_r(u),r=1,2,3  $  & Invariant Subspaces \\
\midrule

  16.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},e^{-a_{21}x_{2}},x_{3},\frac{x_3^2}{2}\right\}\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},sin(\sqrt{a_{21}}x_2),cos(\sqrt{a_{21}}x_2),x_{3},\frac{x_3^2}{2}\right\}\\

                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}}, e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},x_{3},\frac{x_3^2}{2}\right\} \end{array}\right.
                                                                                                                                                                                                                                                           $\\

17.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{31}u+\tau_{30}
\end{array}
\right.
$
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},x_{3},\frac{x_3^2}{2}\right\}
\\
{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,sin(\sqrt{a_{11}}x_1),cos(\sqrt{a_{11}}x_1),x_{2},x_{3},\frac{x_3^2}{2}\right\}\\

{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},x_{2},x_{3},\frac{x_3^2}{2}\right\}
                                                                                                                                   \end{array}
                                                                                                                                   \right.
                                                                                                                                                                                                                                                           $\\

18.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                  \left\{ \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,e^{-a_{11}x_{1}},x_{2},\frac{x_2^2}{2},x_{3}\right\}
\\
{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{2},\frac{x_2^2}{2},x_{3},sin(\sqrt{a_{11}}x_1),cos(\sqrt{a_{11}}x_1)\right\}
\\
{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{2},\frac{x_2^2}{2},x_{3},e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}}\right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

19.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},e^{-a_{31}x_{3}}\right\}\\
                                                                                                                                                                                                                                                                 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},sin(\sqrt{a_{31}}x_3),cos(\sqrt{a_{31}}x_3)\right\}
                                                                                                                                  \\
{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\}
                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

 20.$\left\{
\begin{array}{ll}
P_1(u)=\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                  \begin{array}{ll}
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{5}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{3},e^{-a_{21}x_{2}}\right\}\\
                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{3}, sin(\sqrt{a_{21}}x_2),cos(\sqrt{a_{21}}x_2)\right\}\\

                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},\frac{x_1^2}{2},x_{3}, e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}}\right\}
 \end{array}
                                                                                                                                                                                                                                                          \right. $\\

21. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{12}u^{2}+\tau_{11}u+\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{11}u+\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},sin(\sqrt{a_{21}}x_2),cos(\sqrt{a_{21}}x_2),sin(\sqrt{a_{31}}x_3),cos(\sqrt{a_{31}}x_3)\right\}\\
 {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{1},e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}},\right.\\\left.e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}\right\} \end{array}
                                                                                                                                                                                                                                                          \right. $\\

                                                                                                                                                                                                                                                           22. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{22}u^{2}+\tau_{21}u+\tau_{20}\\
P_3(u)=\tau_{30}
\end{array}
\right.
$
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{21}u+\rho_{20}\\
Q_3(u)=\rho_{30}\\
\end{array}
\right.
$  & $

                                                                                                                                   \left\{ \begin{array}{ll}
                                                                                                                                   {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{2},sin(\sqrt{a_{11}}x_1),cos(\sqrt{a_{11}}x_1),sin(\sqrt{a_{31}}x_3),cos(\sqrt{a_{31}}x_3)\right\}\\

{_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},\right.\\\left.
                                                                                                                                 x_{2},e^{-\frac{1}{2}(a_{32}-\sqrt{a_{32}^{2}-4a_{31}})x_{3}},e^{-\frac{1}{2}(a_{32}+\sqrt{a_{32}^{2}-4a_{31}})x_{3}}
                                                                                                                                 \right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

                                                                                                                                                                                                                                                           23. $\left\{
\begin{array}{ll}
P_1(u)=\tau_{10}\\
P_2(u)=\tau_{20}\\
P_3(u)=\tau_{32}u^{2}+\tau_{31}u+\tau_{30}
\end{array}
\right.
$
$\left\{
\begin{array}{ll}
Q_1(u)=\rho_{10}\\
Q_2(u)=\rho_{20}\\
Q_3(u)=\rho_{31}u+\rho_{30}\\
\end{array}
\right.
$  & $
\left\{
                                                                                                                                   \begin{array}{ll}
                                                                                                                                   {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,x_{3},sin(\sqrt{a_{21}}x_2),cos(\sqrt{a_{21}}x_2),sin(\sqrt{a_{11}}x_1),cos(\sqrt{a_{11}}x_1)\right\}\\
                                                                                                                                                                                                                                                                  {_3^3\mathcal{\hat{W}}_{6}}=\text{Span}\left\{1,e^{-\frac{1}{2}(a_{12}-\sqrt{a_{12}^{2}-4a_{11}})x_{1}},e^{-\frac{1}{2}(a_{12}+\sqrt{a_{12}^{2}-4a_{11}})x_{1}},
                                                                                                                                                                                                                                                                 \right.\\\left.
                                                                                                                                                                                                                                                                  x_{3}, e^{-\frac{1}{2}(a_{22}-\sqrt{a_{22}^{2}-4a_{21}})x_{2}},e^{-\frac{1}{2}(a_{22}+\sqrt{a_{22}^{2}-4a_{21}})x_{2}}
                                                                                                                                 \right\}

                                                                                                                                   \end{array}
                                                                                                                                                                                                                                                          \right. $\\

\bottomrule
\end{tabular}
